Goldstone Bosons in a Finite Volume: The Partition Function to Three Loops

A system of Goldstone bosons - stemming from a symmetry breaking $O(N) \to O(N-1)$ - in a finite volume at finite temperature is considered. In the framework of dimensional regularization, the partition function is calculated to 3 loops for 3 and 4 dimensions, where Polyakov's measure for the functional integration is applied. Although the underlying theory is the non-linear $\sigma $ model, the 3 loop result turns out to be renormalizable in the sense that all the singularities can be absorbed by the couplings occuring so far. In finite volume, this property is highly non trivial and confirms the method for the measure. We also show that the result coincides with the one obtained using the Faddeev- Popov measure. This is also true for the maximal generalization of Polyakov's measure: none of the additional invariant terms that can be added contributes to the dimensionally regularized system. Our phenomenological Lagrangian describes e.g. 2 flavor chiral QCD as well as the classical Heisenberg model, but there are also points of contact with the Higgs model, superconductors etc. Moreover the finite size corrections to the susceptibility might improve the inerpretation of Monte Carlo results on the lattice.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%CUT HERE FOR FIRST FIGURE CALLED F1.ps
%!
%%Title: F1.fig
%%Creator: fig2dev
%%CreationDate: Thu Jul 16 17:42:10 1992
%%For: wbthz@itp5 ()
%%Pages: 0
%%BoundingBox: 0 0 374 67
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-139 18 translate
0.000000 67.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
newpath 496 58 2 2 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 553 25 2 2 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 553 87 2 2 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 532 57 37 37 0 360 DrawEllipse stroke
% Ellipse
newpath 179 57 2 2 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 217 57 37 37 0 360 DrawEllipse stroke
% Ellipse
newpath 372 57 37 37 0 360 DrawEllipse stroke
% Ellipse
newpath 336 58 2 2 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 409 58 2 2 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
/Times-Italic findfont 20.000 scalefont setfont
469 59 moveto
1 -1 scale
(c\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 20.000 scalefont setfont
309 59 moveto
1 -1 scale
(b\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 20.000 scalefont setfont
154 59 moveto
1 -1 scale
(a\)) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%% CUT HERE FOR SECOND FIGURE CALLED F2.ps

%!
%%Title: F2.fig
%%Creator: fig2dev
%%CreationDate: Thu Jul 16 18:37:54 1992
%%For: wbthz@itp5 ()
%%Pages: 0
%%BoundingBox: 0 0 297 66
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-108 18 translate
0.000000 66.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
newpath 433.042 76.744 15.094 175.227 -22.368 arcn
stroke
newpath 433.273 77.279 14.886 139.228 -63.134 arcn
stroke
newpath 432.940 34.982 14.810 -137.622 61.528 arc
stroke
newpath 433.042 35.256 15.094 -175.227 22.368 arc
stroke
newpath 392.500 56.500 15.572 -132.397 47.603 arcn
stroke
newpath 392.996 56.953 15.587 134.867 -50.073 arc
stroke
newpath 392.500 56.500 15.508 -91.848 91.848 arcn
stroke
newpath 433.042 76.744 15.094 175.227 -22.368 arcn
stroke
newpath 433.273 77.279 14.886 139.228 -63.134 arcn
stroke
newpath 432.940 34.982 14.810 -137.622 61.528 arc
stroke
newpath 433.042 35.256 15.094 -175.227 22.368 arc
stroke
newpath 392.500 56.500 15.572 -132.397 47.603 arcn
stroke
newpath 392.996 56.953 15.587 134.867 -50.073 arc
stroke
newpath 392.500 56.500 15.508 -91.848 91.848 arcn
stroke
newpath 223.000 58.000 14.866 -47.726 132.274 arc
stroke
newpath 223.000 58.000 14.866 47.726 -132.274 arcn
stroke
newpath 222.964 58.000 15.036 -86.049 86.049 arc
stroke
newpath 174.036 58.000 15.036 -93.951 93.951 arcn
stroke
newpath 174.024 58.500 15.224 136.395 -49.059 arc
stroke
newpath 173.500 58.000 15.207 -133.668 46.332 arcn
stroke
% Ellipse
newpath 418 56 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 418 56 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 199 58 2 2 0 360 DrawEllipse stroke
% Ellipse
newpath 199 58 2 2 0 360 DrawEllipse stroke
% Polyline
newpath 418 78 moveto 417 56 lineto 440 64 lineto stroke
stroke
% Polyline
newpath 418 34 moveto 417 56 lineto 440 48 lineto stroke
stroke
% Polyline
newpath 404 46 moveto 417 57 lineto 402 68 lineto stroke
stroke
% Polyline
newpath 418 78 moveto 417 56 lineto 440 64 lineto stroke
stroke
% Polyline
newpath 418 34 moveto 417 56 lineto 440 48 lineto stroke
stroke
% Polyline
newpath 404 46 moveto 417 57 lineto 402 68 lineto stroke
stroke
% Polyline
newpath 213 47 moveto 198 58 lineto 214 69 lineto stroke
stroke
% Polyline
newpath 185 47 moveto 198 58 lineto 183 69 lineto stroke
stroke
/Times-Italic findfont 20.000 scalefont setfont
339 59 moveto
1 -1 scale
(b\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Italic findfont 20.000 scalefont setfont
119 59 moveto
1 -1 scale
(a\)) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%CUT HERE FOR THIRD FIGURE CALLED F3.ps

%!
%%Title: F3a.fig
%%Creator: fig2dev
%%CreationDate: Fri Jul 17 18:51:03 1992
%%For: wbthz@itp1 ()
%%Pages: 0
%%BoundingBox: 0 0 158 171
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-280 4 translate
0.000000 171.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Polyline
newpath 405 54 moveto 406 65 lineto stroke
stroke
% Polyline
newpath 395 54 moveto 395 58 lineto stroke
stroke
% Polyline
newpath 395 54 moveto 389 73 lineto stroke
stroke
% Interpolated spline
newpath 399 64 moveto
	400.263 63.855 400.808 63.855 401 64 curveto
	401.735 63.542 402.601 62.786 403 62 curveto
	403.354 61.940 404.053 60.766 404 60 curveto
	404.503 59.483 404.593 57.798 405 57 curveto
	404.767 56.565 404.876 55.791 405 54 curveto
 stroke
% Interpolated spline
newpath 395 58 moveto
	395.068 60.762 395.395 61.757 396 62 curveto
	396.440 62.908 397.203 63.239 399 64 curveto
 stroke
% Polyline
newpath 400 4 moveto 401 15 lineto stroke
stroke
% Polyline
newpath 390 4 moveto 390 8 lineto stroke
stroke
% Polyline
newpath 390 4 moveto 384 23 lineto stroke
stroke
% Interpolated spline
newpath 394 14 moveto
	395.263 13.855 395.808 13.855 396 14 curveto
	396.735 13.542 397.601 12.786 398 12 curveto
	398.354 11.940 399.053 10.766 399 10 curveto
	399.503 9.483 399.593 7.798 400 7 curveto
	399.767 6.565 399.876 5.791 400 4 curveto
 stroke
% Interpolated spline
newpath 390 8 moveto
	390.068 10.762 390.395 11.757 391 12 curveto
	391.440 12.908 392.203 13.239 394 14 curveto
 stroke
% Interpolated spline
newpath 391 176 moveto
	392.854 177.491 393.360 178.332 394 179 curveto
	393.868 180.157 394.043 182.567 394 183 curveto
	393.063 184.924 390.987 186.369 390 187 curveto
	389.294 187.909 385.822 189.796 386 190 curveto
	386.582 191.416 391.879 189.847 394 189 curveto
	395.055 188.465 397.920 186.375 399 185 curveto
	399.969 183.813 401.102 180.444 401 179 curveto
	401.915 178.354 402.252 177.346 403 175 curveto
 stroke
% Interpolated spline
newpath 393 122 moveto
	394.854 123.491 395.360 124.332 396 125 curveto
	395.868 126.157 396.043 128.567 396 129 curveto
	395.063 130.924 392.987 132.369 392 133 curveto
	391.294 133.909 387.822 135.796 388 136 curveto
	388.582 137.416 393.879 135.847 396 135 curveto
	397.055 134.465 399.920 132.375 401 131 curveto
	401.969 129.813 403.102 126.444 403 125 curveto
	403.915 124.354 404.252 123.346 405 121 curveto
 stroke
% Ellipse
newpath 481 111 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 316 106 5 5 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 481 76 0 0 0 360 DrawEllipse stroke
% Ellipse
newpath 398 108 83 32 0 360 DrawEllipse stroke
% Ellipse
newpath 396 111 83 83 0 360 DrawEllipse stroke
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%CUT HERE FOR FOURTH FIGURE CALLED F4.ps

%!
%%Title: F4b.fig
%%Creator: fig2dev
%%CreationDate: Tue Sep 29 15:42:10 1992
%%For: wbthz@itp1 ()
%%Pages: 0
%%BoundingBox: 0 0 174 51
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-279 25 translate
0.000000 51.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
newpath 361 58 2 2 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 325 58 2 2 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 483 29 2 2 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 343 58 19 19 0 360 DrawEllipse stroke
% Polyline
newpath 324 58 moveto 363 58 lineto stroke
stroke
newpath 483.000 64.974 18.026 -176.903 -3.097 arcn
stroke
newpath 464.206 60.794 36.933 4.980 -59.412 arcn
stroke
newpath 501.794 60.794 36.933 175.020 -120.588 arc
stroke
% Ellipse
newpath 465 64 2 2 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 501 64 2 2 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 483 64 18 9 0 360 DrawEllipse stroke
/Times-Roman findfont 11.000 scalefont setfont
449 59 moveto
1 -1 scale
(b\)) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 11.000 scalefont setfont
309 59 moveto
1 -1 scale
(a\)) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd

%%%%%%%%%%%%%%%%%%%%CUT HERE FOR FIFTH FIGURE CALLED F5.ps

%!
%%Title: F5.fig
%%Creator: fig2dev
%%CreationDate: Fri Jul 17 19:36:46 1992
%%For: wbthz@itp1 ()
%%Pages: 0
%%BoundingBox: 0 0 600 119
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-31 63 translate
0.000000 119.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Interpolated spline
newpath 284 131 moveto
	286.084 132.430 286.528 133.166 287 134 curveto
	286.975 134.762 287.129 136.871 287 137 curveto
	286.267 138.933 284.443 140.198 284 141 curveto
	282.955 141.545 279.904 143.196 280 143 curveto
	280.572 144.614 285.227 143.241 287 143 curveto
	288.018 142.032 290.536 140.203 291 139 curveto
	292.336 137.961 293.332 135.013 293 134 curveto
	294.047 133.185 294.343 132.303 295 130 curveto
 stroke
% Polyline
newpath 320 130 moveto 321 140 lineto stroke
stroke
% Polyline
newpath 312 130 moveto 312 134 lineto stroke
stroke
% Polyline
newpath 312 130 moveto 306 147 lineto stroke
stroke
% Interpolated spline
newpath 315 139 moveto
	316.322 138.873 316.801 138.873 317 139 curveto
	317.616 138.599 318.377 137.938 319 137 curveto
	319.038 137.197 319.653 136.170 320 136 curveto
	320.048 135.048 320.127 133.573 320 133 curveto
	320.280 132.494 320.376 131.817 320 130 curveto
 stroke
% Interpolated spline
newpath 312 134 moveto
	311.757 136.167 312.044 137.037 313 137 curveto
	312.962 138.045 313.633 138.334 315 139 curveto
 stroke
% Polyline
newpath 66 136 moveto 60 152 lineto stroke
stroke
% Polyline
newpath 66 136 moveto 66 139 lineto stroke
stroke
% Polyline
newpath 74 136 moveto 75 145 lineto stroke
stroke
% Interpolated spline
newpath 66 139 moveto
	65.696 141.417 65.983 142.287 67 143 curveto
	66.902 143.295 67.572 143.584 69 144 curveto
 stroke
% Interpolated spline
newpath 69 144 moveto
	70.261 144.123 70.740 144.123 71 144 curveto
	71.555 143.849 72.316 143.188 73 143 curveto
	72.978 142.447 73.592 141.420 74 141 curveto
	73.987 140.298 74.067 138.823 74 138 curveto
	74.219 137.744 74.315 137.067 74 136 curveto
 stroke
% Interpolated spline
newpath 38 136 moveto
	40.023 137.680 40.468 138.416 41 139 curveto
	40.914 140.012 41.068 142.121 41 143 curveto
	40.207 144.183 38.383 145.448 38 146 curveto
	36.895 146.795 33.844 148.446 34 149 curveto
	34.511 149.864 39.166 148.491 41 148 curveto
	41.957 147.282 44.475 145.453 45 144 curveto
	46.276 143.211 47.271 140.263 47 139 curveto
	47.986 138.435 48.282 137.553 49 136 curveto
 stroke
% Ellipse
newpath 175 144 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 132 144 45 45 0 360 DrawEllipse stroke
% Ellipse
newpath 220 144 45 45 0 360 DrawEllipse stroke
% Ellipse
newpath 650 136 45 45 0 360 DrawEllipse stroke
% Ellipse
newpath 561 136 45 45 0 360 DrawEllipse stroke
% Ellipse
newpath 604 136 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 697 136 4 4 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Polyline
newpath 504 127 moveto 505 136 lineto stroke
stroke
% Polyline
newpath 495 127 moveto 495 130 lineto stroke
stroke
% Polyline
newpath 495 127 moveto 490 143 lineto stroke
stroke
% Interpolated spline
newpath 499 136 moveto
	499.989 135.373 500.468 135.373 501 136 curveto
	501.282 135.099 502.043 134.438 502 134 curveto
	502.705 133.697 503.319 132.670 503 132 curveto
	503.715 131.548 503.794 130.073 504 129 curveto
	503.947 128.994 504.043 128.317 504 127 curveto
 stroke
% Interpolated spline
newpath 495 130 moveto
	495.423 132.667 495.711 133.537 496 134 curveto
	496.629 134.545 497.300 134.834 499 136 curveto
 stroke
% Interpolated spline
newpath 468 128 moveto
	469.750 128.930 470.195 129.666 471 130 curveto
	470.642 131.262 470.795 133.371 471 134 curveto
	469.934 135.433 468.110 136.698 467 137 curveto
	466.622 138.045 463.571 139.696 464 140 curveto
	464.239 141.114 468.894 139.741 471 139 curveto
	471.685 138.532 474.202 136.703 475 136 curveto
	476.003 134.461 476.999 131.513 477 130 curveto
	477.713 129.685 478.009 128.803 479 127 curveto
 stroke
% Interpolated spline
newpath 651 189 moveto
	652.538 190.180 652.983 190.916 654 192 curveto
	653.429 192.512 653.583 194.621 654 195 curveto
	652.722 196.683 650.898 197.948 650 199 curveto
	649.410 199.295 646.359 200.946 647 201 curveto
	647.027 202.364 651.682 200.991 654 200 curveto
	654.473 199.782 656.990 197.953 658 197 curveto
	658.791 195.711 659.787 192.763 660 192 curveto
	660.501 190.935 660.797 190.053 661 188 curveto
 stroke
% Polyline
newpath 658 69 moveto 659 79 lineto stroke
stroke
% Polyline
newpath 649 69 moveto 649 73 lineto stroke
stroke
% Polyline
newpath 649 69 moveto 644 86 lineto stroke
stroke
% Interpolated spline
newpath 653 78 moveto
	653.777 77.623 654.256 77.623 654 78 curveto
	655.070 77.349 655.831 76.688 656 76 curveto
	656.493 75.947 657.107 74.920 657 74 curveto
	657.503 73.798 657.582 72.323 658 72 curveto
	657.735 71.244 657.830 70.567 658 69 curveto
 stroke
% Interpolated spline
newpath 649 73 moveto
	649.211 74.917 649.499 75.787 650 76 curveto
	650.417 76.795 651.087 77.084 653 78 curveto
 stroke
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%CUT HERE FOR SIXTH AND LAST FIGURE CALLED F6.ps

%!
%%Title: scata.fig
%%Creator: fig2dev
%%CreationDate: Thu Aug  6 11:25:12 1992
%%For: wbthz@itp1 ()
%%Pages: 0
%%BoundingBox: 0 0 135 42
%%EndComments
/$F2psDict 32 dict def
$F2psDict begin
	$F2psDict /mtrx matrix put

 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
1 setlinecap 1 setlinejoin
-252 12 translate
0.000000 42.000000 translate 0.900 -0.900 scale
1.000 setlinewidth
% Ellipse
newpath 331 38 3 3 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Ellipse
newpath 377 38 3 3 0 360 DrawEllipse gsave  0.000 setgray fill grestore stroke
% Polyline
newpath 308 36 moveto 314 38 lineto stroke
stroke
% Polyline
newpath 314 38 moveto 308 41 lineto stroke
stroke
% Polyline
newpath 412 38 moveto 406 41 lineto stroke
stroke
% Polyline
newpath 406 36 moveto 412 38 lineto stroke
stroke
% Ellipse
newpath 355 36 23 23 0 360 DrawEllipse stroke
% Polyline
newpath 279 38 moveto 293 38 lineto stroke
stroke
% Polyline
newpath 379 38 moveto 429 38 lineto stroke
stroke
% Polyline
newpath 291 38 moveto 331 38 lineto stroke
stroke
newpath 291 38 moveto 291 38 lineto stroke
% Polyline
newpath 308 38 moveto 325 38 lineto stroke
stroke
/Times-Roman findfont 11.000 scalefont setfont
404 29 moveto
1 -1 scale
(k) gsave  0.000 rotate show grestore 1 -1 scale
/Times-Roman findfont 11.000 scalefont setfont
304 29 moveto
1 -1 scale
(k) gsave  0.000 rotate show grestore 1 -1 scale
$F2psEnd
